Noise Steering: Exploiting Wake Steering and Acoustic Directivity for Noise-Constrained Wind Farm Control via Reinforcement Learning

Existing noise mitigation strategies for wind farms usually consist in reducing turbines power output, without accounting for the wake interactions between them and the noise emission directivity. This leads to over-conservative policies and unexploited wind power. Yet, turbine yaw can simultaneously affect wake interactions and the direction of noise emission, offering an additional degree of freedom for farm-level noise control. We therefore propose Noise Steering, a model-free reinforcement learning (RL) strategy that jointly controls turbine yaw angles and power setpoints to maximise farm power while satisfying a local noise constraint in a defined region. To enable training at a reduced computational cost, a low-fidelity acoustic model is coupled with the steady-state FLORIS simulator. The RL agent effectively learns how to redirect wakes and noise directivity away from the protected region while redistributing power across the farm. On a six-turbine test farm, the policy satisfies the 40 dB noise constraint throughout the full range of turbulent winds, with an average power deficit of only 2% relative to greedy unimpeded control, and up to 7.7% at high wind speeds. In comparison, the industry-standard noise-reduced operation (NRO) baseline here generates an average power loss of 17%. When deployed in the higher-fidelity FASTFarm simulator, the policy largely retains its performance under steady and turbulent inflow, despite differences in simulation fidelity. These results demonstrate the potential of combining yaw control and power derating through RL to improve the power-noise trade-off in wind farm operation.

==> figures/wf_figure_axis.tex <==
% ------------------------------------------------------------------
% Wind farm layout figure.
%
% SINGLE SIZE KNOB: \D is the number of centimetres used to draw one
% rotor diameter. It scales *coordinates only* (via the tikzpicture
% x=/y= unit vectors), so fonts, line widths and arrow tips keep their
% natural size at any value. All layout ratios are therefore exact.
%
%   \D = 0.75 -> picture is about 9.0 cm x 8.0 cm
%   \D = 0.60 -> picture is about 7.2 cm x 6.4 cm
%   \D = 1.00 -> picture is about 12.0 cm x 10.7 cm (previous size)
%
% Use \input{...} directly -- do NOT wrap in \resizebox, that would
% rescale the labels as well.
%
% Style: the drawing is the figure; the rulers are only a reference.
% There is no framing box -- each turbine sits on a soft radial shadow
% so it detaches from the white page -- and the x/D, y/D axes are drawn
% as thin, light, unobtrusive rulers along two edges.
% ------------------------------------------------------------------
\def\D{0.7}


\pgfmathsetlengthmacro{\iconw}{1.3*\D*1cm}
\pgfmathsetlengthmacro{\icondx}{-0.1*\iconw}
\pgfmathsetlengthmacro{\icondy}{0}

\begin{tikzpicture}[scale=0.9,
    x=\D cm, y=\D cm,
    turbine/.style={inner sep=0pt, outer sep=0pt, rotate=-0},
    grouplabel/.style={font=\small, black!65},
    axisline/.style={semithick, black!35},
    axistick/.style={semithick, black!35},
    axislabel/.style={font=\scriptsize, black!50},
    axistitle/.style={font=\scriptsize, black!55},
]

% ------------------------------------------------------------------
% Grid parameters -- all coordinates below are in units of D.
%   dx = 4D  -> spacing between turbines within a row
%   dy = 4D  -> spacing between rows
% ------------------------------------------------------------------
\def\xa{0}
\def\xb{4.0}         % xa + 4D
\def\xc{8.0}         % xa + 8D
\def\ya{0}
\def\yb{-4.0}        % ya - 4D

% Soft ground shadow: a grey disc with a blurred edge, sitting under the
% origin of each turbine so the icon lifts off the white page.
% The shading holds a flat grey over the inner third of the radius and
% then fades out to the page white, which reads as a soft-edged disc
% rather than as a diffuse cloud. Colours are named (not black!xx) so
% they resolve correctly inside the shading declaration.
%
% Set \shadowon to 0 to drop the shadows entirely -- the icons are dark
% enough to read on bare white on their own.
\def\shadowon{1}
\def\shadowr{0.15}   % shadow radius, in D units
\definecolor{shadowcore}{gray}{0.925}
\definecolor{shadowmid}{gray}{0.962}
\pgfdeclareradialshading{softshadow}{\pgfpoint{0cm}{0cm}}{%
    color(0cm)=(shadowcore);
    color(0.30cm)=(shadowcore);
    color(0.62cm)=(shadowmid);
    color(1cm)=(white);
    color(2cm)=(white)}
\newcommand{\turbineshadow}[2]{%
    \ifnum\shadowon=1
        \begin{scope}[on background layer]
            \shade[shading=softshadow] (#1,#2) circle[radius=\shadowr];
        \end{scope}
    \fi
}

% Places a turbine icon so that the *node* (used by all anchors/arrows
% below) stays exactly at (x,y), while the *image itself* is visually
% offset -- a phantom of the same size anchors the node, and the real
% graphic is drawn shifted on top of it. A soft shadow is centred on
% the same origin.
\newcommand{\turbine}[3]{%
    % \turbineshadow{#2}{#3}
    \node[turbine] (#1) at (#2,#3) {\phantom{\includegraphics[width=\iconw]{figures/wt.png}}};
    \node[turbine, xshift=\icondx, yshift=\icondy] at (#1) {\includegraphics[width=\iconw]{figures/wt.png}};
}

% --- Turbines: row 1 ---
\turbine{wt11}{\xa}{\ya}
\turbine{wt12}{\xb}{\ya}
\turbine{wt13}{\xc}{\ya}

% --- Turbines: row 2 ---
\turbine{wt21}{\xa}{\yb}
\turbine{wt22}{\xb}{\yb}
\turbine{wt23}{\xc}{\yb}

% ------------------------------------------------------------------
% Row and column names, placed just outside the turbine grid.
%   Rows    ("Row 1" / "Row 2") sit off the right edge, aligned with
%           each turbine row.
%   Columns ("Front" / "Mid" / "Last") sit below the x/D ruler,
%           aligned with each turbine column and ordered along the
%           wind, so "Front" is the most upstream column.
% Offsets are in D units, so they follow \D like the rest of the layout.
% ------------------------------------------------------------------
\node[grouplabel, anchor=west] at (\xc+1.633,\ya) {Row 1};
\node[grouplabel, anchor=west] at (\xc+1.633,\yb) {Row 2};

% ------------------------------------------------------------------
% Wind direction indicator: a small three-streak flow glyph in the
% accent blue -- a longer, bolder center arrow, flanked by two shorter,
% lighter streaks for a sense of motion, with the "wind" label set
% below the whole group. Drawn to the left of the y/D ruler.
% ------------------------------------------------------------------
\def\windx{\xa-3.3}
\draw[-{Latex[length=2mm,width=1.5mm]}, very thick, myblue!55]
    (\windx,\ya/2+\yb/2+0.233) -- (\windx+1,\ya/2+\yb/2+0.233);
\draw[-{Latex[length=2.mm,width=2mm]}, very thick, myblue!55]
    (\windx,\ya/2+\yb/2) -- (\windx+1,\ya/2+\yb/2);
\draw[-{Latex[length=2mm,width=1.5mm]}, very thick, myblue!55]
    (\windx,\ya/2+\yb/2-0.233) -- (\windx+1,\ya/2+\yb/2-0.233);
\node[font=\small, myblue] at (\windx+0.5,\ya/2+\yb/2+0.65) {$U_\infty$};
\node[font=\small, myblue] at (\windx+0.5,\ya/2+\yb/2-0.65) {wind};

% ------------------------------------------------------------------
% Acoustic control region: 4D (streamwise) x 1D (crosswind) rectangle,
% centered on the x-position of the middle turbine of row 1 (column b),
% and offset 4D from row 1 in the crosswind (+y) direction.
%
% The four edges are named so that the rectangle, the ruler ticks and
% the guide lines below can never drift apart.
% ------------------------------------------------------------------
\def\rxa{\xb-2.0}    % region: upstream edge,   x/D = 2
\def\rxb{\xb+2.0}    % region: downstream edge, x/D = 6
\def\rya{\ya+4.0}    % region: near edge,       y/D = 4
\def\ryb{\ya+5.0}    % region: far edge,        y/D = 5

\draw[dashed, semithick, mypink!70, fill=mypink!15]
    (\rxa,\rya) rectangle (\rxb,\ryb)
    node[midway, align=center, text=mypink, font=\footnotesize] {Acoustic\\control region};

% ------------------------------------------------------------------
% x/D and y/D rulers: a deliberately light reference frame running
% along the bottom and left of the layout and meeting at a corner,
% with ticks marking the streamwise position of each turbine column
% and of the acoustic control region's edges, and the crosswind
% position of each turbine row and of the region's edges.
% Ticks point outward, away from the drawing.
% ------------------------------------------------------------------
\def\xaxisY{\yb-1.2}   % vertical position of the horizontal (x/D) ruler
\def\yaxisX{\xa-1.6}   % horizontal position of the vertical (y/D) ruler

\newcommand{\xtick}[2]{%
    \draw[axistick] (#1,\xaxisY) -- (#1,\xaxisY-0.12);
    \node[axislabel, anchor=north] at (#1,\xaxisY-0.16) {#2};
}
\newcommand{\ytick}[2]{%
    \draw[axistick] (\yaxisX,#1) -- (\yaxisX-0.12,#1);
    \node[axislabel, anchor=east] at (\yaxisX-0.16,#1) {#2};
}

% Guide lines: very faint dotted leaders tying each edge of the control
% region back to the tick that gives its coordinate, so the reader can
% read off the region's extent without measuring. Drawn on the
% background layer, hence always under the turbines and the region.
\begin{scope}[on background layer]
    \draw[dotted, thin, black!18] (\rxa,\rya) -- (\rxa,\xaxisY);
    \draw[dotted, thin, black!18] (\rxb,\rya) -- (\rxb,\xaxisY);
    \draw[dotted, thin, black!18] (\rxa,\rya) -- (\yaxisX,\rya);
    \draw[dotted, thin, black!18] (\rxa,\ryb) -- (\yaxisX,\ryb);
\end{scope}

% x/D ruler: runs from the corner it shares with the y/D ruler out past
% the last turbine column, no arrow head
\draw[axisline] (\yaxisX,\xaxisY) -- (\xc+0.25,\xaxisY);
\node[axistitle, anchor=west] at (\xc+0.4,\xaxisY) {$x/D$};

% x/D ticks: turbine columns and acoustic-region edges
\xtick{\xa}{0}
\xtick{\xb-2.0}{2}
\xtick{\xb}{4}
\xtick{\xb+2.0}{6}
\xtick{\xc}{8}

% Front/Mid/Last labels, placed below the x/D ruler
\node[grouplabel, anchor=north] at (\xa,\xaxisY-0.75) {Front};
\node[grouplabel, anchor=north] at (\xb,\xaxisY-0.75) {Mid};
\node[grouplabel, anchor=north] at (\xc,\xaxisY-0.75) {Last};

% y/D ruler: runs from the shared corner up to the far edge of the
% control region, no arrow head
\draw[axisline] (\yaxisX,\xaxisY) -- (\yaxisX,\ryb);
\node[axistitle, anchor=south] at (\yaxisX,\ryb+0.3) {$y/D$};

% y/D ticks: turbine rows and acoustic-region edges
\ytick{\ya}{0}
\ytick{\yb}{-4}
\ytick{\rya}{4}
\ytick{\ryb}{5}

\end{tikzpicture}

